From Paranoia to Compliance: The Bumpy Road of System Hardening Practices on Stack Exchange

Hardening computer systems against cyberattacks is crucial for security. However, past incidents illustrated, that many system operators struggle with effective system hardening. Hence, many computer systems and applications remain insecure. So far, the research community lacks an in-depth understanding of system operators motivation, practices, and challenges around system hardening. With a focus on practices and challenges, we qualitatively analyzed 316 Stack Exchange (SE) posts related to system hardening. We find that access control and deployment-related issues are the most challenging, and system operators suffer from misconceptions and unrealistic expectations. Most frequently, posts focused on operating systems and server applications. System operators were driven by the fear of their systems getting attacked or by compliance reasons. Finally, we discuss our research questions, make recommendations for future system hardening, and illustrate the implications of our work.

==> includes/images/methodology-overview.tex <==
\begin{tikzpicture}[>={Latex[width=1.5mm,length=1.5mm]},
    node distance = 0.3cm and 1.0cm,
    block/.style = {rectangle, rounded corners, draw=black, minimum width=8.0cm, minimum height=1cm, align=left, text width=80mm, inner sep=0.5em},
    recchannel/.style = {minimum width=1.1cm},
    auto,
    font=\scriptsize\sffamily
]

\node (collection) [block] {
\textbf{1.~Data Collection (\autoref{ssec:method-data-collection})} \\
Queries on data.stackexchange.com for posts on all communities: Having the tag \emph{hardening} -or- having \emph{hardening} -or- \emph{harden} in their title; resulting in \var{posts.allever} posts, no time constraint.
};

\node (filtering) [block, below =of collection] {
\textbf{2.~Filtering and Cleaning (\autoref{ssec:method-filtering-cleaning})} \\
Filtering and cleaning the dataset based on the community in which a post was created, and a temporal constraint of \var{date.years.collected.word} years backwards, resulting in 316 posts between \var{date.collection.start} and \var{date.collection.end}.
};

\node (initialcodebook) [block, below =of filtering] {
\textbf{3.1~Codebook Development: Initial Codebook (\autoref{sssec:method-initial-codebook})} \\
Two researchers agreed on an initial codebook based on the RQs and with consultation of related work giving best practices for naming of top-level code categories.};

\node (stabilizingcodebook) [block, below =of initialcodebook] {
\textbf{3.2~Codebook Development: Refining the Codebook (\autoref{sssec:method-codebook-refinement})}\\
Randomly selecting 98 posts; two researchers coded all posts, resolved conflicts and merged their codebooks for a first stable version of major categories and a vertical slice of insights.};

\node (coding) [block, below =of stabilizingcodebook] {
\textbf{4.~Iterative Coding (\autoref{ssec:method-coding})}\\
Three researchers coded all remaining 218 posts in teams of two; Iterative resolution of conflicts and minor revisions of the codebook if necessary.};

\node (mapping) [block, below =of coding] {
\textbf{5.~Affinity Diagramming (\autoref{ssec:method-affinity-diagramming})}\\
Using Affinity Diagramming for each major category of the codebook to group codes under similar topics, streamline the code set, and identify major categories to report in the analysis.};




\draw[->, very thick] (collection) -- (filtering);
\draw[->, very thick] (filtering) -- (initialcodebook);
\draw[->, very thick] (initialcodebook) -- (stabilizingcodebook);
\draw[->, very thick] (stabilizingcodebook) -- (coding);
\draw[->, very thick] (coding) -- (mapping);
\end{tikzpicture}

